Back to Bits: Extending Shannon's communication performance framework to computing

This work proposes a novel computing performance unit grounded in information theory. Modern computing systems are increasingly diverse, supporting low-precision formats, hardware specialization, and emerging paradigms such as analog, quantum, and reversible logic. Traditional metrics like floating-point operations (flops) no longer accurately capture this complexity. We frame computing as the transformation of information through a channel and define performance in terms of the mutual information between a system's inputs and outputs. This approach measures not just the quantity of data processed, but the amount of meaningful information encoded, manipulated, and retained through computation. Our framework provides a principled, implementation-agnostic foundation for evaluating performance.

==> plot_histograms_example.tex <==

\definecolor{cleancolor}{RGB}{51,122,183}
\definecolor{noisycolor}{RGB}{217,83,79}
\definecolor{inputcolor}{RGB}{92,184,92}

\begin{tikzpicture}
% First subplot - Clean data
\begin{axis}[
    % name=plot1,
    width=\linewidth,
    height=\linewidth*0.65,
    xlabel={Value},
    ylabel={Probability},
    % title={Clean Data},
    xmin=-280,
    xmax=280,
    grid=major,
    % yticklabel style={/pgf/number format/sci},
    bar width=0.8,
    ybar,
    % ytick pos=left,
    legend pos=north east,
    legend style={font=\normalsize},
    % at={(0,0)},
]

\addplot[ draw=noisycolor] 
    table[x=bin_center, y=frequency, col sep=comma] {clean_c_xor_Int16_10000000_0.05.csv};
\addplot[ draw=cleancolor] 
    table[x=bin_center, y=frequency, col sep=comma] {clean_c_+_Int16_10000000_0.05.csv};

\legend{XOR, Add}


\end{axis}
\end{tikzpicture}


==> plot_shannon_channel_capacity.tex <==

\begin{tikzpicture}[
  node distance=1cm and 1.5cm,
  every node/.style={draw, minimum width=1.3cm, minimum height=1cm, align=center},
  >=Stealth,
  snake/.style={->, decorate, decoration={snake, amplitude=0.8mm, segment length=4.5mm}}
]

% Nodes
\node (source)[circle] {INFORMATION\\SOURCE};
\node[right=of source, right=1cm of source] (transmitter) {Encoding};
\node[right=of transmitter, right=1.8cm of transmitter] (box1) {Operation}; % small square for signal
\node[below=of box1, circle, below=0.4cm of box1] (noise) {NOISE\\SOURCE};
\node[right=of box1, right=1.8cm of box1] (receiver) {Decoding};
\node[right=of receiver, circle, right=1cm of receiver] (destination) {INFORMATION\\DESTINATION};

% Arrows
\draw[->] (source) -- (transmitter);
\draw[->] (transmitter) -- node[above, draw=none] {INPUT\\DATA} (box1);
\draw[->] (box1) -- node[above, draw=none] {OUTPUT\\DATA} (receiver);
\draw[->] (receiver) -- (destination);

% Squiggly noise arrows
\draw[snake] (noise) -- (box1);
\draw[->, decorate, decoration={snake, amplitude=0.8mm, segment length=4.4mm}] (noise) -- ([xshift=16mm,yshift=4mm]transmitter.south);
\draw[->, decorate, decoration={snake, amplitude=0.8mm, segment length=4.4mm}] (noise) -- ([xshift=-16mm,yshift=4mm]receiver.south);

\end{tikzpicture}



==> plot_shannon_entropy.tex <==
\begin{tikzpicture}

\begin{axis}[
    height=\linewidth*0.8,
    % width=10cm, height=8cm,
    % title={Shannon Entropy of Different Distributions (Aligned)},
    ylabel={Probability},
    xlabel={Discrete Outcome},
    ymin=0, ymax=1.03,
    ytick={0, 0.1, 0.25, 0.5, 0.75, 1.0},
    xtick={1,2,3,4,5,6,7,8,9,10},
    % tick label style={font=\large},
    % label style={font=\small},
    % title style={font=\bfseries},
    enlarge x limits=0.05,
    ybar, % Apply bar style to all plots
    % bar width=14pt,
]

\addplot+[
    color=red, fill=red, 
    fill opacity=0.5, draw opacity=1,
    bar shift=0pt
] coordinates {
    (1, 0) (2, 0) (3, 0) (4, 0) (5, 1)
    (6, 0) (7, 0) (8, 0) (9, 0) (10, 0)
};

\addplot+[
    color=blue, fill=blue, 
    fill opacity=0.5, draw opacity=1,
    bar shift=0pt
] coordinates {
    (1, 0.016054913299903592) (2, 0.043641779080613376) (3, 0.0923896470386652) (4, 0.15232477626512442) (5, 0.19558888431569338)
    (6, 0.19558888431569338) (7, 0.15232477626512442) (8, 0.0923896470386652) (9, 0.043641779080613376) (10, 0.016054913299903592)
}; 
 
\addplot+[
    color=teal, fill=teal, 
    fill opacity=0.5, draw opacity=1,
    bar shift=0pt
] coordinates {
    (1, 0.1) (2, 0.1) (3, 0.1) (4, 0.1) (5, 0.1)
    (6, 0.1) (7, 0.1) (8, 0.1) (9, 0.1) (10, 0.1)
};

\node[font=\bfseries, color=red, align=center] at (axis cs:2.5, 0.78) {Constant\\(H = 0.00 bits)};
\draw[->, red, thick] (axis cs:3, 0.85) -- (axis cs:4.5, 0.98);

\node[font=\bfseries, color=blue, align=center] at (axis cs:7.5, 0.42) {Normal\\(H $\approx$ 2.97 bits)};
\draw[->, blue, thick] (axis cs:7, 0.35) -- (axis cs:6.2, 0.22);

\node[font=\bfseries, color=teal, align=center] at (axis cs:2.5, 0.32) {Uniform\\(H $\approx$ 3.32 bits)};
\draw[->, teal, thick] (axis cs:2, 0.25) -- (axis cs:2, 0.12);

\end{axis}

\end{tikzpicture}

==> plot_simple_perf_bars_compare.tex <==
% Inline CSV for FLOPs


\begin{tikzpicture}

\pgfplotscreateplotcyclelist{barstyles}{
  {fill=blue!40!white,     draw=black},  % 1
  {fill=red!60!white,      draw=black},  % 2
  {fill=green!50!white,    draw=black},  % 3
  {fill=orange!50!white,   draw=black},  % 4
  {fill=purple!40!white,   draw=black},  % 5
  {fill=teal!50!white,     draw=black},  % 6
  {fill=yellow!50!white,   draw=black},  % 7
  {fill=gray!50!white,     draw=black},  % 8
  {fill=brown!50!white,    draw=black}   % 9
}

% FLOPs-based metric plot (Top)
\begin{axis}[
    name=flopsplot,
    ybar,
    bar width=7pt,
    width=\linewidth,
    height=\linewidth*0.7,
    enlarge x limits=0.15,
    cycle list name=barstyles,
    ymax=1.05,
    ymin=-0.02,
    ylabel={Normalized Computing Throughput},
    symbolic x coords={flops_norm,tpp_2023_norm,ours_norm},
    xtick=data,
    xticklabels={Basic flop/s,TPP (2023),Our Proposal (bit/s)}, % Hide x-tick labels for the top plot
    % title={FLOPs Metric (Nominal Performance)},
    % legend style={at={(0.05,0.95)}, anchor=north west, legend cell align={left}},
    legend style={
    at={(0.5,1.13)},        % position below plot
    anchor=north,
    legend columns=4,
    draw=none,% two columns
    % /tikz/every even column/.append style={column sep=1em}
  },
    % nodes near coords,
    % every node near coord/.append style={font=\scriptsize},
    tick label style={font=\small},
]

\addplot table[col sep=comma, x=Metric, y=FP64] {perf_compare_simple.csv};
\addplot table[col sep=comma, x=Metric, y=FP8] {perf_compare_simple.csv};
\addplot table[col sep=comma, x=Metric, y=FP64_sparse] {perf_compare_simple.csv};
\addplot table[col sep=comma, x=Metric, y=FP64_lossy] {perf_compare_simple.csv};

\legend{FP64\phantom{00},FP8\phantom{00},FP64 Sparse\phantom{00},FP64 Lossy}

\end{axis}

\end{tikzpicture}
